A Systematic Analysis of Out-of-Distribution Detection Under Representation and Training Paradigm Shifts

We present a systematic benchmark of out-of-distribution (OOD) detection confidence scoring functions (CSFs) through a representation-centric lens. Our study spans CNN and ViT backbones, multiple training paradigms, four image-classification source datasets (CIFAR-10, CIFAR-100, SuperCIFAR-100, and TinyImageNet), and OOD datasets grouped into near, mid, and far regimes based on CLIP-derived semantic distances. To compare CSFs across these settings, we employ a rank-based pipeline of Friedman and Conover tests that identifies top cliques of statistically indistinguishable winners under threshold-free ranking metrics (AURC and AUGRC). The main empirical finding is that the family of CSFs that are competitive detectors correlates with characteristics of the learned representation. For both CNNs and ViTs, simple probabilistic scores dominate misclassification detection. On CNNs, margin-based scores are strongest in near-OOD regimes, while geometry-aware scores such as NNGuide, fDBD, and CTM become more competitive as shift severity increases. On fine-tuned ViTs, the top cliques are led mainly by reconstruction- and residual-based scores. To interpret these ranking shifts, we analyze the last-layer representation using Neural Collapse (NC) metrics. The resulting picture is consistent across architectures: prototype- and boundary-aware scores become stronger when the representation is more collapsed and better aligned with classifier weights, whereas weaker-collapse regimes favor gradient- and manifold-based scores. Building on these insights, we propose two contributions: a simple PCA-based projection-filtering procedure that improves detector performance, and an approach that uses only the NC measurements of a trained classifier to predict its competitive out-of-distribution detector shortlist, without OOD data for that classifier and without knowledge of the shift.

==> (inline-0) <==
\begin{tabular}{clccccc@{\hspace{0.6em}}ccccc@{\hspace{0.6em}}ccccc}
\toprule
& & \multicolumn{5}{c}{ConfidNet} & \multicolumn{5}{c}{DeVries} & \multicolumn{5}{c}{Deep Gamblers} \\
\cmidrule(lr){3-7}\cmidrule(lr){8-12}\cmidrule(lr){13-17}
& CSF & base & class & class avg & class pred & global & base & class & class avg & class pred & global & base & class & class avg & class pred & global \\
\midrule
\multirow[c]{20}{*}{\rotatebox[origin=c]{90}{CIFAR-10}} & CTM & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& Confidence & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
& Energy & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
& GE & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& GEN & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& GradNorm & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
& KPCA RecError & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& MLS & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
& MSR & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& Maha & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& NNGuide & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
& NeCo & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
& PCA RecError & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 \\
& PCE & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& PE & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& REN & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& Residual & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
& ViM & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
& fDBD & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& pNML & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
\bottomrule
\end{tabular}
\end{subtable}
\vfill
    \hspace{-2.5cm}
\begin{subtable}[t]{\textwidth}
    \centering
\begin{tabular}{clccccc@{\hspace{0.6em}}ccccc@{\hspace{0.6em}}ccccc}
\toprule
& & \multicolumn{5}{c}{ConfidNet} & \multicolumn{5}{c}{DeVries} & \multicolumn{5}{c}{Deep Gamblers} \\
\cmidrule(lr){3-7}\cmidrule(lr){8-12}\cmidrule(lr){13-17}
& CSF & base & class & class avg & class pred & global & base & class & class avg & class pred & global & base & class & class avg & class pred & global \\
\midrule
\multirow[c]{20}{*}{\rotatebox[origin=c]{90}{SuperCIFAR-100}} & CTM & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& Confidence & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
& Energy & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
& GE & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
& GEN & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& GradNorm & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
& KPCA RecError & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& MLS & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
& MSR & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
& Maha & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& NNGuide & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
& NeCo & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
& PCA RecError & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 \\
& PCE & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
& PE & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
& REN & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& Residual & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
& ViM & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
& fDBD & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& pNML & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
\bottomrule
\end{tabular}
\end{subtable}
\end{table}
\pagebreak
\begin{table}[htbp]
    \scriptsize
    \centering
    \ContinuedFloat
\hspace{-4.5cm}
\begin{subtable}[t]{\textwidth}
    % \centering
    \begin{tabular}{clccccc@{\hspace{0.6em}}ccccc@{\hspace{0.6em}}ccccc}
\toprule
& & \multicolumn{5}{c}{ConfidNet} & \multicolumn{5}{c}{DeVries} & \multicolumn{5}{c}{Deep Gamblers} \\
\cmidrule(lr){3-7}\cmidrule(lr){8-12}\cmidrule(lr){13-17}
& CSF & base & class & class avg & class pred & global & base & class & class avg & class pred & global & base & class & class avg & class pred & global \\
\midrule
\multirow[c]{20}{*}{\rotatebox[origin=c]{90}{CIFAR-100}} & CTM & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& Confidence & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
& Energy & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& GE & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& GEN & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& GradNorm & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
& KPCA RecError & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& MLS & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& MSR & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& Maha & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& NNGuide & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& NeCo & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
& PCA RecError & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 \\
& PCE & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& PE & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& REN & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& Residual & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
& ViM & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
& fDBD & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& pNML & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
\bottomrule
\end{tabular}
\end{subtable}
\vfill
\hspace{-4.5cm}
    \begin{subtable}[t]{\textwidth}
    \centering
\begin{tabular}{clccccc@{\hspace{0.6em}}ccccc@{\hspace{0.6em}}ccccc}
\toprule
& & \multicolumn{5}{c}{ConfidNet} & \multicolumn{5}{c}{DeVries} & \multicolumn{5}{c}{Deep Gamblers} \\
\cmidrule(lr){3-7}\cmidrule(lr){8-12}\cmidrule(lr){13-17}
& CSF & base & class & class avg & class pred & global & base & class & class avg & class pred & global & base & class & class avg & class pred & global \\
\midrule
\multirow[c]{20}{*}{\rotatebox[origin=c]{90}{TinyImageNet}} & CTM & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& Confidence & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
& Energy & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& GE & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& GEN & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& GradNorm & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& KPCA RecError & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& MLS & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& MSR & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& Maha & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& NNGuide & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& NeCo & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
& PCA RecError & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& PCE & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& PE & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& REN & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& Residual & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
& ViM & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
& fDBD & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
& pNML & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
        \toprule
        CSF & base & class & class avg & class pred & global \\
        \midrule
        CTM & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
        Confidence & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
        Energy & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
        GE & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
        GEN & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
        GradNorm & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
        KPCA RecError & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
        MLS & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
        MSR & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
        Maha & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
        NNGuide & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
        NeCo & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
        PCA RecError & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
        PCE & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
        PE & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
        REN & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
        Residual & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
        ViM & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
        fDBD & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
        pNML & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lccccc}
        \toprule
        CSF & base & class & class avg & class pred & global \\
        \midrule
        CTM & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
        Confidence & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
        Energy & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
        GE & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
        GEN & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
        GradNorm & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
        KPCA RecError & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
        MLS & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
        MSR & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
        Maha & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
        NNGuide & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
        NeCo & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
        PCA RecError & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
        PCE & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
        PE & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
        REN & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
        Residual & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
        ViM & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
        fDBD & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
        pNML & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lccccc}
        \toprule
        CSF & base & class & class avg & class pred & global \\
        \midrule
        CTM & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
        Confidence & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
        Energy & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
        GE & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
        GEN & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
        GradNorm & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
        KPCA RecError & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
        MLS & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
        MSR & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
        Maha & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
        NNGuide & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
        NeCo & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
        PCA RecError & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
        PCE & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
        PE & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
        REN & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
        Residual & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
        ViM & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
        fDBD & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
        pNML & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{FFE6E6}} 1 \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lccccc}
        \toprule
        CSF & base & class & class avg & class pred & global \\
        \midrule
        CTM & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
        Confidence & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
        Energy & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
        GE & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
        GEN & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
        GradNorm & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
        KPCA RecError & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
        MLS & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
        MSR & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
        Maha & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
        NNGuide & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
        NeCo & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
        PCA RecError & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
        PCE & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
        PE & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
        REN & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
        Residual & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
        ViM & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
        fDBD & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFE6E6}} 1 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
        pNML & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 & {\cellcolor[HTML]{E6FFE6}} 0 \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lccccc}
        \toprule
        CSF & base & class & class avg & class pred & global \\
        \midrule
        CTM & {\cellcolor[HTML]{00224E}} \color[HTML]{F1F1F1} 2.2 & {\cellcolor[HTML]{00224E}} \color[HTML]{F1F1F1} 2.2 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{00224E}} \color[HTML]{F1F1F1} 2.2 & {\cellcolor[HTML]{002A61}} \color[HTML]{F1F1F1} 3.0 \\
        Confidence & {\cellcolor[HTML]{00224E}} \color[HTML]{F1F1F1} 2.2 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
        Energy & {\cellcolor[HTML]{002A61}} \color[HTML]{F1F1F1} 3.0 & {\cellcolor[HTML]{002A61}} \color[HTML]{F1F1F1} 3.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{002A61}} \color[HTML]{F1F1F1} 3.0 & {\cellcolor[HTML]{002A61}} \color[HTML]{F1F1F1} 3.0 \\
        GE & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{002A61}} \color[HTML]{F1F1F1} 3.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 \\
        GEN & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 \\
        GradNorm & {\cellcolor[HTML]{002A61}} \color[HTML]{F1F1F1} 3.0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{39486C}} \color[HTML]{F1F1F1} 6.0 & {\cellcolor[HTML]{002A61}} \color[HTML]{F1F1F1} 3.0 & {\cellcolor[HTML]{002A61}} \color[HTML]{F1F1F1} 3.0 \\
        KPCA RecError & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{39486C}} \color[HTML]{F1F1F1} 6.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{00224E}} \color[HTML]{F1F1F1} 2.2 \\
        MLS & {\cellcolor[HTML]{002A61}} \color[HTML]{F1F1F1} 3.0 & {\cellcolor[HTML]{002A61}} \color[HTML]{F1F1F1} 3.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{002A61}} \color[HTML]{F1F1F1} 3.0 & {\cellcolor[HTML]{002A61}} \color[HTML]{F1F1F1} 3.0 \\
        MSR & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 \\
        Maha & {\cellcolor[HTML]{00224E}} \color[HTML]{F1F1F1} 2.2 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{00224E}} \color[HTML]{F1F1F1} 2.2 & {\cellcolor[HTML]{00224E}} \color[HTML]{F1F1F1} 2.2 & {\cellcolor[HTML]{00224E}} \color[HTML]{F1F1F1} 2.2 \\
        NNGuide & {\cellcolor[HTML]{002A61}} \color[HTML]{F1F1F1} 3.0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{002A61}} \color[HTML]{F1F1F1} 3.0 & {\cellcolor[HTML]{002A61}} \color[HTML]{F1F1F1} 3.0 \\
        NeCo & {\cellcolor[HTML]{002A61}} \color[HTML]{F1F1F1} 3.0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
        PCA RecError & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{39486C}} \color[HTML]{F1F1F1} 6.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 \\
        PCE & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 \\
        PE & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 \\
        REN & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 \\
        Residual & {\cellcolor[HTML]{00224E}} \color[HTML]{F1F1F1} 2.2 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
        ViM & {\cellcolor[HTML]{00224E}} \color[HTML]{F1F1F1} 2.2 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
        fDBD & {\cellcolor[HTML]{00224E}} \color[HTML]{F1F1F1} 2.2 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{39486C}} \color[HTML]{F1F1F1} 6.0 & {\cellcolor[HTML]{002A61}} \color[HTML]{F1F1F1} 3.0 & {\cellcolor[HTML]{00224E}} \color[HTML]{F1F1F1} 2.2 \\
        pNML & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{39486C}} \color[HTML]{F1F1F1} 6.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lccccc}
        \toprule
        CSF & base & class & class avg & class pred & global \\
        \midrule
        CTM & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{002A61}} \color[HTML]{F1F1F1} 3.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{002A61}} \color[HTML]{F1F1F1} 3.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 \\
        Confidence & {\cellcolor[HTML]{002A61}} \color[HTML]{F1F1F1} 3.0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
        Energy & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 \\
        GE & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 \\
        GEN & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 \\
        GradNorm & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 \\
        KPCA RecError & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 \\
        MLS & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 \\
        MSR & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 \\
        Maha & {\cellcolor[HTML]{00224E}} \color[HTML]{F1F1F1} 2.2 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{00224E}} \color[HTML]{F1F1F1} 2.2 & {\cellcolor[HTML]{002A61}} \color[HTML]{F1F1F1} 3.0 & {\cellcolor[HTML]{00224E}} \color[HTML]{F1F1F1} 2.2 \\
        NNGuide & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 \\
        NeCo & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
        PCA RecError & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 \\
        PCE & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 \\
        PE & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 \\
        REN & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 \\
        Residual & {\cellcolor[HTML]{00224E}} \color[HTML]{F1F1F1} 2.2 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
        ViM & {\cellcolor[HTML]{00224E}} \color[HTML]{F1F1F1} 2.2 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
        fDBD & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 \\
        pNML & {\cellcolor[HTML]{00224E}} \color[HTML]{F1F1F1} 2.2 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{00224E}} \color[HTML]{F1F1F1} 2.2 \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lccccc}
        \toprule
        CSF & base & class & class avg & class pred & global \\
        \midrule
        CTM & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 \\
        Confidence & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
        Energy & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 \\
        GE & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 \\
        GEN & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 \\
        GradNorm & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 \\
        KPCA RecError & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{39486C}} \color[HTML]{F1F1F1} 6.0 \\
        MLS & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 \\
        MSR & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 \\
        Maha & {\cellcolor[HTML]{39486C}} \color[HTML]{F1F1F1} 6.0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{39486C}} \color[HTML]{F1F1F1} 6.0 & {\cellcolor[HTML]{39486C}} \color[HTML]{F1F1F1} 6.0 & {\cellcolor[HTML]{39486C}} \color[HTML]{F1F1F1} 6.0 \\
        NNGuide & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 \\
        NeCo & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
        PCA RecError & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 \\
        PCE & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 \\
        PE & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 \\
        REN & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 \\
        Residual & {\cellcolor[HTML]{39486C}} \color[HTML]{F1F1F1} 6.0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
        ViM & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
        fDBD & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 \\
        pNML & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{39486C}} \color[HTML]{F1F1F1} 6.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lccccc}
        \toprule
        CSF & base & class & class avg & class pred & global \\
        \midrule
        CTM & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 \\
        Confidence & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
        Energy & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 \\
        GE & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 \\
        GEN & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 \\
        GradNorm & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 \\
        KPCA RecError & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 \\
        MLS & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 \\
        MSR & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 \\
        Maha & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 \\
        NNGuide & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 \\
        NeCo & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
        PCA RecError & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 \\
        PCE & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 \\
        PE & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 \\
        REN & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 \\
        Residual & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
        ViM & {\cellcolor[HTML]{FEE838}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{FFFFFF}} N/A \\
        fDBD & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 \\
        pNML & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{FFFFFF}} N/A & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{B4A76F}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{6F7073}} \color[HTML]{F1F1F1} 10.0 \\
        \bottomrule
        \end{tabular}
